Algorithmic Decorrelation and Planted Clique in Dependent Random Graphs: The Case of Extra Triangles

We aim to understand the extent to which the noise distribution in a planted signal-plus-noise problem impacts its computational complexity. To that end, we consider the planted clique and planted dense subgraph problems, but in a different ambient graph. Instead of Erd\H{o}s-R\'enyi $G(n,p)$, which has independent edges, we take the ambient graph to be the random graph with triangles (RGT) obtained by adding triangles to $G(n,p)$. We show that the RGT can be efficiently mapped to the corresponding $G(n,p)$, and moreover, that the planted clique (or dense subgraph) is approximately preserved under this mapping. This constitutes the first average-case reduction transforming dependent noise to independent noise. Together with the easier direction of mapping the ambient graph from Erd\H{o}s-R\'enyi to RGT, our results yield a strong equivalence between models. In order to prove our results, we develop a new general framework for reasoning about the validity of average-case reductions based on low sensitivity to perturbations.

==> exchange_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9161277204453793] 
\draw    (160,81) -- (160,145) ;
\draw [shift={(160,145)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6096662003156208] 
\draw    (431,81) -- (431,145) ;
\draw [shift={(431,145)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7428385046806663] 
\draw    (210,60) -- (375,60) ;
\draw [shift={(377,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4827257168236736] 
\draw    (210,158) -- (370,158) ;
\draw [shift={(372,158)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (120,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rgt( n,p,p')$};
% Text Node
\draw (387,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rgt( n,p,p',S,q)$};
% Text Node
\draw (140,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G(n,p)$};
% Text Node
\draw (390,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G( n,p,S,q\cdot p_e)$};
% Text Node
\draw (170,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Ab$};
% Text Node
\draw (439,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Ab$};
% Text Node
\draw (223,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {resample edges in $S$};
% Text Node
\draw (230,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {resample edges in $S$};
\end{tikzpicture}

==> figure-aux-forward.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4696848744869657] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (76,177) -- (131,72) -- (173,178) -- (97.98,177.23) -- cycle ;
%Straight Lines [id:da23785522992114028] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70,167) -- (51,72) -- (120,69) -- cycle ;
%Straight Lines [id:da2240151751329662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (179,168) -- (142,69) -- (214,73) -- cycle ;
%Straight Lines [id:da5976407068153797] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (124,62) -- (43,66) ;
%Straight Lines [id:da5399651730486807] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (43,66) -- (64,173) -- cycle ;
%Straight Lines [id:da6680890815836211] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (223,67) -- (140,63) ;
%Straight Lines [id:da32872506418763114] 
\draw [line width=1.5]    (76,177) -- (173,178) ;
%Straight Lines [id:da9634502910213851] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (223,67) -- (182,176) ;

% Text Node
\draw (60,41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle G+E( X')$};
% Text Node
\draw (111,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle X$};
% Text Node
\draw (63,88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle X^{aux}$};
% Text Node
\draw (118,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e$};


\end{tikzpicture}


==> figure-aux.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7123342203868086] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (76,177) -- (131,72) -- (173,178) -- (97.98,177.23) -- cycle ;
%Straight Lines [id:da3256405029940581] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70,167) -- (51,72) -- (120,69) -- cycle ;
%Straight Lines [id:da873178731629644] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (179,168) -- (142,69) -- (214,73) -- cycle ;
%Straight Lines [id:da25668961227636733] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (88,18) -- (130,62) -- (43,68) -- cycle ;
%Straight Lines [id:da6421636919209828] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (43,68) -- (64,173) -- (14,125) -- cycle ;
%Straight Lines [id:da0855800894966956] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (220,68) -- (246,123) -- (183,174) -- cycle ;
%Straight Lines [id:da22122126210041082] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (194,28) -- (130,62) -- (220,68) -- cycle ;
%Straight Lines [id:da7314945899860787] 
\draw [line width=1.5]    (76,177) -- (173,178) ;

% Text Node
\draw (35,15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle X_{\sim e}^{+}$};
% Text Node
\draw (111,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {$\displaystyle X_{e}^{+}$};
% Text Node
\draw (63,88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle X^{aux}$};
% Text Node
\draw (118,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e$};


\end{tikzpicture}


==> figure-kv.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8181887728656643] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (62,210) -- (115,112) ;
%Straight Lines [id:da14598364348305304] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (197,134) -- (115,112) ;
%Straight Lines [id:da9166023516340833] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (155,213) -- (197,134) ;
%Straight Lines [id:da13246947566568612] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (241,210) -- (294,112) ;
%Straight Lines [id:da9214512362484835] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (376,134) -- (294,112) ;
%Straight Lines [id:da31848223298919276] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (334,213) -- (376,134) ;
%Straight Lines [id:da08225472693461944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (296,119) -- (364,138) ;
%Straight Lines [id:da0201761334038133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,207) -- (364,138) ;
%Straight Lines [id:da8979294454594402] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,207) -- (296,119) ;
%Right Arrow [id:dp14425945941310858] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (211,143) -- (228.4,143) -- (228.4,133) -- (240,153) -- (228.4,173) -- (228.4,163) -- (211,163) -- cycle ;
%Straight Lines [id:da8852009895955704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247,210) -- (296,119) ;

% Text Node
\draw (93,86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle E( X)$};
% Text Node
\draw (285,87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle E( K_{v}( X))$};
% Text Node
\draw (64,213) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
% Text Node
\draw (243,213) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
% Text Node
\draw (157,216) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v$};
% Text Node
\draw (336,216) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v$};
% Text Node
\draw (117,120) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w$};
% Text Node
\draw (195,117) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w'$};
% Text Node
\draw (307,130) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w$};
% Text Node
\draw (376,116) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w'$};


\end{tikzpicture}


==> figure-projection-forward.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Straight Lines [id:da2453414106421894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (231.71,36.87) -- (231.71,87.08) ;
\draw [shift={(231.71,90.08)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da17082276825444076] 
\draw [line width=1.5]    (109.95,35) -- (109.02,156) ;
\draw [shift={(109,160)}, rotate = 270.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da9147493836220724] 
\draw [line width=1.5]    (350.53,35.87) -- (350.53,86.08) ;
\draw [shift={(350.53,89.08)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da1459017211793232] 
\draw [line width=1.5]    (353.89,121.68) -- (353.99,156) ;
\draw [shift={(354,159)}, rotate = 269.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Curve Lines [id:da048046915826832404] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (122,38) .. controls (147.35,57.6) and (177.01,61.4) .. (204,39) ;
%Curve Lines [id:da487429181981738] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (108,189) .. controls (132.54,221.67) and (326.83,224.47) .. (353,189) ;

% Text Node
\draw (102,10.) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X'$};
% Text Node
\draw (203,10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle X'\lor X^{aux}$};
% Text Node
\draw (342.74,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (128.62,92.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle G+E\left( X'\lor X^{aux}\right) -e$};
% Text Node
\draw (302.15,94.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle G+E( X) -e$};
% Text Node
\draw (308.97,163.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $$\displaystyle Z_{\sim e} |Z_{e} =0$};
% Text Node
\draw (92.66,163.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $$\displaystyle Z_{\sim e}$};
% Text Node
\draw (154.44,60.61) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};
% Text Node
\draw (220.18,218.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle ( 2)$};
% Text Node
\draw (282,99.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle =$};


\end{tikzpicture}


==> figure-projection.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Straight Lines [id:da044804765262095536] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (237.71,36.87) -- (237.71,87.08) ;
\draw [shift={(237.71,90.08)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da4592377433967303] 
\draw [line width=1.5]    (58.95,35) -- (58.15,173.89) ;
\draw [shift={(58.13,176.89)}, rotate = 270.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da5473440739954007] 
\draw [line width=1.5]    (411.53,36.87) -- (411.53,87.08) ;
\draw [shift={(411.53,90.08)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da03201827898009868] 
\draw [line width=1.5]    (239.36,116.21) -- (239.02,174) ;
\draw [shift={(239,177)}, rotate = 270.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da9719069992583338] 
\draw [line width=1.5]    (409.89,123.68) -- (409.89,173.89) ;
\draw [shift={(409.89,176.89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Curve Lines [id:da8769889907428077] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (91.66,39.67) .. controls (117.02,59.27) and (146.46,62.07) .. (173.45,39.67) ;
%Curve Lines [id:da1492368302871796] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.39,204.89) .. controls (103.93,237.56) and (369.83,241.47) .. (396,206) ;
%Straight Lines [id:da7755523163379143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (286.73,188.46) -- (370.76,188.46)(286.73,191.46) -- (370.76,191.46) ;
\draw [shift={(377.76,189.96)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(279.73,189.96)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (15.67,8.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X=X_{\sim e} \lor \vec{0}$};
% Text Node
\draw (150.98,8.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle X_{\sim e} \lor X^{aux} \approx X_{\sim e}^{+} \lor X^{aux}$};
% Text Node
\draw (352.74,9.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X^{+} =X_{\sim e}^{+} \lor X_{e}^{+}$};
% Text Node
\draw (165.62,95.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle E\left( X_{\sim e}^{+} \lor X^{aux}\right) -e$};
% Text Node
\draw (348.15,95.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle E\left( X_{\sim e}^{+} \lor X_{e}^{+}\right) -e$};
% Text Node
\draw (229.57,182.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{Y}_{\sim e}$};
% Text Node
\draw (396.97,182.66) node [anchor=north west][inner sep=0.75pt]   [align=center] {$ $$\displaystyle Y_{\sim e}^{+}$};
% Text Node
\draw (45.66,183.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $$\displaystyle Y_{\sim e}$};
% Text Node
\draw (120.44,59.61) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle ( 1)$};
% Text Node
\draw (229.18,236.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle ( 2)$};
% Text Node
\draw (314,100) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle =$};


\end{tikzpicture}


==> figure-sx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8435470579129223] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (101,200) -- (154,102) ;
%Straight Lines [id:da4910353978240536] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (236,124) -- (154,102) ;
%Straight Lines [id:da8827364797427637] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (194,203) -- (236,124) ;
%Straight Lines [id:da352535578627694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168,113) -- (224,128) ;
%Straight Lines [id:da6931334783833945] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195,187) -- (224,128) ;
%Straight Lines [id:da10109328603674284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195,187) -- (168,113) ;
%Straight Lines [id:da47998415139284356] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194,203) -- (181.76,172.09) -- (154,102) ;

% Text Node
\draw (245,138) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle ( v,w,w') \in X$};
% Text Node
\draw (103,203) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u$};
% Text Node
\draw (196,206) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v$};
% Text Node
\draw (149,77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w$};
% Text Node
\draw (247,104) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w'$};
% Text Node
\draw (202,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle E( X-t)$};
% Text Node
\draw (223,180) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle ( w,v) \notin E( X-t)$};


\end{tikzpicture}


==> figure-xtg0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da14071434342139733] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99,158) -- (176,86) ;
%Straight Lines [id:da15318503454726473] 
\draw    (181,212) -- (176,86) ;
%Straight Lines [id:da010559286966699943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99,158) -- (236,107) ;
%Straight Lines [id:da4721771686667924] 
\draw    (181,212) -- (236,107) ;
%Straight Lines [id:da7893628474705301] 
\draw    (181,212) -- (264,143) ;
%Straight Lines [id:da15213023812701953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99,158) -- (264,143) ;

% Text Node
\draw (101,161) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w$};
% Text Node
\draw (183,215) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v$};
% Text Node
\draw (169,60) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle w'$};
% Text Node
\draw (83,87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle E( X_{T_{G}^{0}})$};
% Text Node
\draw (188,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E( G)$};
% Text Node
\draw (230.5,176.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}

